Localisation in 1D random random walks

Diffusion in a one dimensional random force field leads to interesting localisation effects, which we study using the equivalence with a directed walk model with traps. We show that although the average dispersion of positions $\bar{< x^2 > - < x > ^2}$ diverges for long times, the probability that two particles occupy the same site tends to a finite constant in the small bias phase of the model. Interestingly, the long time properties of this off-equilibrium, aging phase is similar to the equilibrium phase of the Random Energy Model.

==> fig1 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{0.52}}
\put(1416,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.54}}
\put(1416,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,507){\makebox(0,0)[r]{0.56}}
\put(1416,507){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,647){\makebox(0,0)[r]{0.58}}
\put(1416,647){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.60}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){20}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){40}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){60}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){80}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){100}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\overline{Y_2}(t)$}}}
\put(850,68){\makebox(0,0){time ($\times 25.000 \overline{W}^{-1}$)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,505){\circle{12}}
\put(276,640){\circle{12}}
\put(287,708){\circle{12}}
\put(299,728){\circle{12}}
\put(311,719){\circle{12}}
\put(323,698){\circle{12}}
\put(334,675){\circle{12}}
\put(346,647){\circle{12}}
\put(358,624){\circle{12}}
\put(369,597){\circle{12}}
\put(381,578){\circle{12}}
\put(393,553){\circle{12}}
\put(405,537){\circle{12}}
\put(416,525){\circle{12}}
\put(428,518){\circle{12}}
\put(440,518){\circle{12}}
\put(452,514){\circle{12}}
\put(463,515){\circle{12}}
\put(475,519){\circle{12}}
\put(487,525){\circle{12}}
\put(498,531){\circle{12}}
\put(510,532){\circle{12}}
\put(522,529){\circle{12}}
\put(534,532){\circle{12}}
\put(545,533){\circle{12}}
\put(557,534){\circle{12}}
\put(569,535){\circle{12}}
\put(580,532){\circle{12}}
\put(592,531){\circle{12}}
\put(604,527){\circle{12}}
\put(616,526){\circle{12}}
\put(627,526){\circle{12}}
\put(639,523){\circle{12}}
\put(651,522){\circle{12}}
\put(662,523){\circle{12}}
\put(674,523){\circle{12}}
\put(686,521){\circle{12}}
\put(698,518){\circle{12}}
\put(709,517){\circle{12}}
\put(721,516){\circle{12}}
\put(733,517){\circle{12}}
\put(745,513){\circle{12}}
\put(756,509){\circle{12}}
\put(768,505){\circle{12}}
\put(780,502){\circle{12}}
\put(791,500){\circle{12}}
\put(803,497){\circle{12}}
\put(815,490){\circle{12}}
\put(827,489){\circle{12}}
\put(838,488){\circle{12}}
\put(850,485){\circle{12}}
\put(862,480){\circle{12}}
\put(873,477){\circle{12}}
\put(885,474){\circle{12}}
\put(897,469){\circle{12}}
\put(909,468){\circle{12}}
\put(920,466){\circle{12}}
\put(932,465){\circle{12}}
\put(944,460){\circle{12}}
\put(955,457){\circle{12}}
\put(967,454){\circle{12}}
\put(979,451){\circle{12}}
\put(991,449){\circle{12}}
\put(1002,446){\circle{12}}
\put(1014,445){\circle{12}}
\put(1026,443){\circle{12}}
\put(1038,439){\circle{12}}
\put(1049,438){\circle{12}}
\put(1061,436){\circle{12}}
\put(1073,434){\circle{12}}
\put(1084,432){\circle{12}}
\put(1096,429){\circle{12}}
\put(1108,428){\circle{12}}
\put(1120,426){\circle{12}}
\put(1131,425){\circle{12}}
\put(1143,423){\circle{12}}
\put(1155,423){\circle{12}}
\put(1166,418){\circle{12}}
\put(1178,417){\circle{12}}
\put(1190,417){\circle{12}}
\put(1202,418){\circle{12}}
\put(1213,416){\circle{12}}
\put(1225,414){\circle{12}}
\put(1237,415){\circle{12}}
\put(1248,412){\circle{12}}
\put(1260,411){\circle{12}}
\put(1272,411){\circle{12}}
\put(1284,411){\circle{12}}
\put(1295,411){\circle{12}}
\put(1307,411){\circle{12}}
\put(1319,411){\circle{12}}
\put(1331,409){\circle{12}}
\put(1342,408){\circle{12}}
\put(1354,407){\circle{12}}
\put(1366,406){\circle{12}}
\put(1377,405){\circle{12}}
\put(1389,406){\circle{12}}
\put(1401,404){\circle{12}}
\put(1413,405){\circle{12}}
\put(1424,404){\circle{12}}
\end{picture}


==> fig3 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$y_3$}}}
\put(850,68){\makebox(0,0){$y_2$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(268,159){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(272,160){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(276,161){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(280,162){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(284,163){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(288,164){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(291,165){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(294,166){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(297,167){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(300,168){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(303,169){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(307,170){\rule[-0.175pt]{0.883pt}{0.350pt}}
\put(310,171){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(314,172){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(317,173){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(320,174){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(323,175){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(327,176){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(331,177){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(335,178){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(338,179){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(341,180){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(344,181){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(347,182){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(351,183){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(355,184){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(359,185){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(362,186){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,187){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(368,188){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,189){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(373,190){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(376,191){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(379,192){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(382,193){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(385,194){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(388,195){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(391,196){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(394,197){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(397,198){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(400,199){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(403,200){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(406,201){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(409,202){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(412,203){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(415,204){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(418,205){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(421,206){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(424,207){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(427,208){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(430,209){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(433,210){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(436,211){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(439,212){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(442,213){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(444,214){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(447,215){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(450,216){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(453,217){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(456,218){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,219){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(462,220){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(465,221){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(467,222){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(469,223){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(472,224){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(474,225){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(476,226){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,227){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(483,228){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(486,229){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(489,230){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(492,231){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(495,232){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(498,233){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(501,234){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(503,235){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(505,236){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(508,237){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(510,238){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(513,239){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(515,240){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(518,241){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(521,242){\rule[-0.175pt]{0.662pt}{0.350pt}}
\put(524,243){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(526,244){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(528,245){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(531,246){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(533,247){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(536,248){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(538,249){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(540,250){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(543,251){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(545,252){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(548,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(551,254){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(554,255){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(557,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(560,257){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(562,258){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(564,259){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(567,260){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(569,261){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(572,262){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(574,263){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(576,264){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(579,265){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(581,266){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(584,267){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(586,268){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(588,269){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(590,270){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(592,271){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(595,272){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(597,273){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(599,274){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(602,275){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(604,276){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(607,277){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(609,278){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(611,279){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(614,280){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(616,281){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(619,282){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(621,283){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(623,284){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(626,285){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(628,286){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(631,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(633,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(637,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,293){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(645,294){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(647,295){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(650,296){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(652,297){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(655,298){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(657,299){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(659,300){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(662,301){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(664,302){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(667,303){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(669,304){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(671,305){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(673,306){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(675,307){\rule[-0.175pt]{0.530pt}{0.350pt}}
\put(678,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(680,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(682,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(684,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(686,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(688,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,314){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(692,315){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(694,316){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(697,317){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(699,318){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(702,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(706,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(708,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(710,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(712,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,326){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(722,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(726,331){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(728,332){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(730,333){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(733,334){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(735,335){\rule[-0.175pt]{0.578pt}{0.350pt}}
\put(738,336){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(739,337){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(741,338){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(743,339){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(745,340){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(747,341){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(748,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(757,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(759,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(763,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(773,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(781,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(783,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(787,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(789,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(797,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(799,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(801,368){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(803,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(805,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,372){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(810,373){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(812,374){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(814,375){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(816,376){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(818,377){\rule[-0.175pt]{0.442pt}{0.350pt}}
\put(819,378){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(826,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,382){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(832,384){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(833,385){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(835,386){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(837,387){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(838,388){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(840,389){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(842,390){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(844,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,392){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(848,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(850,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(852,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(854,396){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(856,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(864,401){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(866,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,403){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(869,404){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(871,405){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(873,406){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(874,407){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(876,408){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(878,409){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(880,410){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(881,411){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(883,412){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(884,413){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(886,414){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(887,415){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(889,416){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(890,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(895,419){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(897,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,423){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(904,424){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(906,425){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(908,426){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(909,427){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(911,428){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(913,429){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(915,430){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(916,431){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(918,432){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(920,433){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(921,434){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(923,435){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(925,436){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(927,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(929,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(931,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,443){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(940,444){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(942,445){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(944,446){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(945,447){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(947,448){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(949,449){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(951,450){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(952,451){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(954,452){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(955,453){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(957,454){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(958,455){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(960,456){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(961,457){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(963,458){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(965,459){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(967,460){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(968,461){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(970,462){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(972,463){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(974,464){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(975,465){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(977,466){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(979,467){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(980,468){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(982,469){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(984,470){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(986,471){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(987,472){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(989,473){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(991,474){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(992,475){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(994,476){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(996,477){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(998,478){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(999,479){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1001,480){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1003,481){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1004,482){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1006,483){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1008,484){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1010,485){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1011,486){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1013,487){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1014,488){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1016,489){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1017,490){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1019,491){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1020,492){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1022,493){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1023,494){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1025,495){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1026,496){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1028,497){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1029,498){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1031,499){\rule[-0.175pt]{0.379pt}{0.350pt}}
\put(1032,500){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1034,501){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1036,502){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1038,503){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1039,504){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1041,505){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1043,506){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1044,507){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1046,508){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1048,509){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1049,510){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1051,511){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1052,512){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1054,513){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1055,514){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1057,515){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1058,516){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1060,517){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1062,518){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1063,519){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1065,520){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1067,521){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1068,522){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1070,523){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1072,524){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1073,525){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1075,526){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1076,527){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1078,528){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1079,529){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1081,530){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1082,531){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1084,532){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1085,533){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1087,534){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1088,535){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1090,536){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1091,537){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1093,538){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1094,539){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1096,540){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1098,541){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1099,542){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1101,543){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1103,544){\rule[-0.175pt]{0.413pt}{0.350pt}}
\put(1104,545){\usebox{\plotpoint}}
\put(1106,546){\usebox{\plotpoint}}
\put(1107,547){\usebox{\plotpoint}}
\put(1109,548){\usebox{\plotpoint}}
\put(1110,549){\usebox{\plotpoint}}
\put(1111,550){\usebox{\plotpoint}}
\put(1113,551){\usebox{\plotpoint}}
\put(1114,552){\usebox{\plotpoint}}
\put(1116,553){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1117,554){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1119,555){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1120,556){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1122,557){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1123,558){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1125,559){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1126,560){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1128,561){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1129,562){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1131,563){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1132,564){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1134,565){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1135,566){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1137,567){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1138,568){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1140,569){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1141,570){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1143,571){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1144,572){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1146,573){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1147,574){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1149,575){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1150,576){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1152,577){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1153,578){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1155,579){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1156,580){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1158,581){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1159,582){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1161,583){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1162,584){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1164,585){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1165,586){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1167,587){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1168,588){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1170,589){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1171,590){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1173,591){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1174,592){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1176,593){\usebox{\plotpoint}}
\put(1177,594){\usebox{\plotpoint}}
\put(1178,595){\usebox{\plotpoint}}
\put(1180,596){\usebox{\plotpoint}}
\put(1181,597){\usebox{\plotpoint}}
\put(1182,598){\usebox{\plotpoint}}
\put(1184,599){\usebox{\plotpoint}}
\put(1185,600){\usebox{\plotpoint}}
\put(1187,601){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1188,602){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1190,603){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1191,604){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1193,605){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1194,606){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1196,607){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1197,608){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1199,609){\usebox{\plotpoint}}
\put(1200,610){\usebox{\plotpoint}}
\put(1201,611){\usebox{\plotpoint}}
\put(1203,612){\usebox{\plotpoint}}
\put(1204,613){\usebox{\plotpoint}}
\put(1205,614){\usebox{\plotpoint}}
\put(1207,615){\usebox{\plotpoint}}
\put(1208,616){\usebox{\plotpoint}}
\put(1209,617){\usebox{\plotpoint}}
\put(1211,618){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1212,619){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1214,620){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1215,621){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1217,622){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1218,623){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1220,624){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1221,625){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1223,626){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1224,627){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1226,628){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1227,629){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1229,630){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1230,631){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1232,632){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1233,633){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1235,634){\usebox{\plotpoint}}
\put(1236,635){\usebox{\plotpoint}}
\put(1237,636){\usebox{\plotpoint}}
\put(1239,637){\usebox{\plotpoint}}
\put(1240,638){\usebox{\plotpoint}}
\put(1241,639){\usebox{\plotpoint}}
\put(1243,640){\usebox{\plotpoint}}
\put(1244,641){\usebox{\plotpoint}}
\put(1245,642){\usebox{\plotpoint}}
\put(1247,643){\usebox{\plotpoint}}
\put(1248,644){\usebox{\plotpoint}}
\put(1249,645){\usebox{\plotpoint}}
\put(1251,646){\usebox{\plotpoint}}
\put(1252,647){\usebox{\plotpoint}}
\put(1253,648){\usebox{\plotpoint}}
\put(1255,649){\usebox{\plotpoint}}
\put(1256,650){\usebox{\plotpoint}}
\put(1258,651){\usebox{\plotpoint}}
\put(1259,652){\usebox{\plotpoint}}
\put(1260,653){\usebox{\plotpoint}}
\put(1262,654){\usebox{\plotpoint}}
\put(1263,655){\usebox{\plotpoint}}
\put(1264,656){\usebox{\plotpoint}}
\put(1266,657){\usebox{\plotpoint}}
\put(1267,658){\usebox{\plotpoint}}
\put(1268,659){\usebox{\plotpoint}}
\put(1270,660){\usebox{\plotpoint}}
\put(1271,661){\usebox{\plotpoint}}
\put(1272,662){\usebox{\plotpoint}}
\put(1274,663){\usebox{\plotpoint}}
\put(1275,664){\usebox{\plotpoint}}
\put(1276,665){\usebox{\plotpoint}}
\put(1278,666){\usebox{\plotpoint}}
\put(1279,667){\usebox{\plotpoint}}
\put(1280,668){\usebox{\plotpoint}}
\put(1282,669){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1283,670){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1285,671){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1286,672){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1288,673){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1289,674){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1291,675){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1292,676){\rule[-0.175pt]{0.361pt}{0.350pt}}
\put(1294,677){\usebox{\plotpoint}}
\put(1295,678){\usebox{\plotpoint}}
\put(1296,679){\usebox{\plotpoint}}
\put(1298,680){\usebox{\plotpoint}}
\put(1299,681){\usebox{\plotpoint}}
\put(1300,682){\usebox{\plotpoint}}
\put(1302,683){\usebox{\plotpoint}}
\put(1303,684){\usebox{\plotpoint}}
\put(1304,685){\usebox{\plotpoint}}
\put(1306,686){\usebox{\plotpoint}}
\put(1307,687){\usebox{\plotpoint}}
\put(1308,688){\usebox{\plotpoint}}
\put(1310,689){\usebox{\plotpoint}}
\put(1311,690){\usebox{\plotpoint}}
\put(1312,691){\usebox{\plotpoint}}
\put(1314,692){\usebox{\plotpoint}}
\put(1315,693){\usebox{\plotpoint}}
\put(1316,694){\usebox{\plotpoint}}
\put(1318,695){\usebox{\plotpoint}}
\put(1319,696){\usebox{\plotpoint}}
\put(1320,697){\usebox{\plotpoint}}
\put(1321,698){\usebox{\plotpoint}}
\put(1322,699){\usebox{\plotpoint}}
\put(1324,700){\usebox{\plotpoint}}
\put(1325,701){\usebox{\plotpoint}}
\put(1326,702){\usebox{\plotpoint}}
\put(1327,703){\usebox{\plotpoint}}
\put(1328,704){\usebox{\plotpoint}}
\put(1330,705){\usebox{\plotpoint}}
\put(1331,706){\usebox{\plotpoint}}
\put(1333,707){\usebox{\plotpoint}}
\put(1334,708){\usebox{\plotpoint}}
\put(1335,709){\usebox{\plotpoint}}
\put(1337,710){\usebox{\plotpoint}}
\put(1338,711){\usebox{\plotpoint}}
\put(1339,712){\usebox{\plotpoint}}
\put(1341,713){\usebox{\plotpoint}}
\put(1342,714){\usebox{\plotpoint}}
\put(1343,715){\usebox{\plotpoint}}
\put(1345,716){\usebox{\plotpoint}}
\put(1346,717){\usebox{\plotpoint}}
\put(1347,718){\usebox{\plotpoint}}
\put(1349,719){\usebox{\plotpoint}}
\put(1350,720){\usebox{\plotpoint}}
\put(1351,721){\usebox{\plotpoint}}
\put(1353,722){\usebox{\plotpoint}}
\put(1354,723){\usebox{\plotpoint}}
\put(1355,724){\usebox{\plotpoint}}
\put(1357,725){\usebox{\plotpoint}}
\put(1358,726){\usebox{\plotpoint}}
\put(1359,727){\usebox{\plotpoint}}
\put(1361,728){\usebox{\plotpoint}}
\put(1362,729){\usebox{\plotpoint}}
\put(1363,730){\usebox{\plotpoint}}
\put(1365,731){\usebox{\plotpoint}}
\put(1366,732){\usebox{\plotpoint}}
\put(1367,733){\usebox{\plotpoint}}
\put(1369,734){\usebox{\plotpoint}}
\put(1370,735){\usebox{\plotpoint}}
\put(1371,736){\usebox{\plotpoint}}
\put(1373,737){\usebox{\plotpoint}}
\put(1374,738){\usebox{\plotpoint}}
\put(1375,739){\usebox{\plotpoint}}
\put(1377,740){\usebox{\plotpoint}}
\put(1378,741){\usebox{\plotpoint}}
\put(1379,742){\usebox{\plotpoint}}
\put(1381,743){\usebox{\plotpoint}}
\put(1382,744){\usebox{\plotpoint}}
\put(1383,745){\usebox{\plotpoint}}
\put(1385,746){\usebox{\plotpoint}}
\put(1386,747){\usebox{\plotpoint}}
\put(1387,748){\usebox{\plotpoint}}
\put(1389,749){\usebox{\plotpoint}}
\put(1390,750){\usebox{\plotpoint}}
\put(1391,751){\usebox{\plotpoint}}
\put(1392,752){\usebox{\plotpoint}}
\put(1393,753){\usebox{\plotpoint}}
\put(1394,754){\usebox{\plotpoint}}
\put(1395,755){\usebox{\plotpoint}}
\put(1396,756){\usebox{\plotpoint}}
\put(1397,757){\usebox{\plotpoint}}
\put(1398,758){\usebox{\plotpoint}}
\put(1399,759){\usebox{\plotpoint}}
\put(1401,760){\usebox{\plotpoint}}
\put(1402,761){\usebox{\plotpoint}}
\put(1404,762){\usebox{\plotpoint}}
\put(1405,763){\usebox{\plotpoint}}
\put(1406,764){\usebox{\plotpoint}}
\put(1408,765){\usebox{\plotpoint}}
\put(1409,766){\usebox{\plotpoint}}
\put(1410,767){\usebox{\plotpoint}}
\put(1412,768){\usebox{\plotpoint}}
\put(1413,769){\usebox{\plotpoint}}
\put(1414,770){\usebox{\plotpoint}}
\put(1415,771){\usebox{\plotpoint}}
\put(1416,772){\usebox{\plotpoint}}
\put(1417,773){\usebox{\plotpoint}}
\put(1419,774){\usebox{\plotpoint}}
\put(1420,775){\usebox{\plotpoint}}
\put(1421,776){\usebox{\plotpoint}}
\put(1422,777){\usebox{\plotpoint}}
\put(1423,778){\usebox{\plotpoint}}
\put(1425,779){\usebox{\plotpoint}}
\put(1426,780){\usebox{\plotpoint}}
\put(1428,781){\usebox{\plotpoint}}
\put(1429,782){\usebox{\plotpoint}}
\put(1430,783){\usebox{\plotpoint}}
\put(1432,784){\usebox{\plotpoint}}
\put(1433,785){\usebox{\plotpoint}}
\put(1434,786){\usebox{\plotpoint}}
\put(1405,762){\circle{12}}
\put(1310,687){\circle{12}}
\put(1221,621){\circle{12}}
\put(1186,598){\circle{12}}
\put(1098,537){\circle{12}}
\put(1050,502){\circle{12}}
\put(1005,478){\circle{12}}
\put(932,432){\circle{12}}
\put(921,425){\circle{12}}
\put(862,394){\circle{12}}
\put(815,369){\circle{12}}
\put(736,326){\circle{12}}
\put(748,338){\circle{12}}
\put(697,322){\circle{12}}
\put(647,288){\circle{12}}
\put(571,256){\circle{12}}
\put(556,261){\circle{12}}
\put(508,237){\circle{12}}
\put(472,222){\circle{12}}
\put(419,201){\circle{12}}
\end{picture}


==> fig4 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,284){\makebox(0,0)[r]{0.2}}
\put(1416,284){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,410){\makebox(0,0)[r]{0.4}}
\put(1416,410){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,535){\makebox(0,0)[r]{0.6}}
\put(1416,535){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{0.8}}
\put(1416,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{1}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){0.2}}
\put(498,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){0.4}}
\put(733,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){0.6}}
\put(967,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){0.8}}
\put(1202,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){1}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$y_2$}}}
\put(850,68){\makebox(0,0){$\mu$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(282,777){\usebox{\plotpoint}}
\put(300,767){\usebox{\plotpoint}}
\put(318,757){\usebox{\plotpoint}}
\put(337,747){\usebox{\plotpoint}}
\put(355,738){\usebox{\plotpoint}}
\put(373,728){\usebox{\plotpoint}}
\put(391,718){\usebox{\plotpoint}}
\put(410,708){\usebox{\plotpoint}}
\put(428,698){\usebox{\plotpoint}}
\put(446,688){\usebox{\plotpoint}}
\put(464,679){\usebox{\plotpoint}}
\put(483,669){\usebox{\plotpoint}}
\put(501,659){\usebox{\plotpoint}}
\put(519,649){\usebox{\plotpoint}}
\put(538,639){\usebox{\plotpoint}}
\put(556,630){\usebox{\plotpoint}}
\put(574,620){\usebox{\plotpoint}}
\put(592,610){\usebox{\plotpoint}}
\put(611,600){\usebox{\plotpoint}}
\put(629,590){\usebox{\plotpoint}}
\put(647,581){\usebox{\plotpoint}}
\put(666,571){\usebox{\plotpoint}}
\put(684,561){\usebox{\plotpoint}}
\put(702,551){\usebox{\plotpoint}}
\put(720,541){\usebox{\plotpoint}}
\put(739,532){\usebox{\plotpoint}}
\put(757,522){\usebox{\plotpoint}}
\put(775,512){\usebox{\plotpoint}}
\put(794,502){\usebox{\plotpoint}}
\put(812,492){\usebox{\plotpoint}}
\put(830,482){\usebox{\plotpoint}}
\put(848,473){\usebox{\plotpoint}}
\put(867,463){\usebox{\plotpoint}}
\put(885,453){\usebox{\plotpoint}}
\put(903,443){\usebox{\plotpoint}}
\put(921,433){\usebox{\plotpoint}}
\put(940,424){\usebox{\plotpoint}}
\put(958,413){\usebox{\plotpoint}}
\put(976,404){\usebox{\plotpoint}}
\put(994,394){\usebox{\plotpoint}}
\put(1013,384){\usebox{\plotpoint}}
\put(1031,374){\usebox{\plotpoint}}
\put(1049,365){\usebox{\plotpoint}}
\put(1068,355){\usebox{\plotpoint}}
\put(1086,345){\usebox{\plotpoint}}
\put(1104,336){\usebox{\plotpoint}}
\put(1122,325){\usebox{\plotpoint}}
\put(1141,316){\usebox{\plotpoint}}
\put(1159,306){\usebox{\plotpoint}}
\put(1177,296){\usebox{\plotpoint}}
\put(1195,286){\usebox{\plotpoint}}
\put(1214,276){\usebox{\plotpoint}}
\put(1232,267){\usebox{\plotpoint}}
\put(1251,257){\usebox{\plotpoint}}
\put(1269,247){\usebox{\plotpoint}}
\put(1287,237){\usebox{\plotpoint}}
\put(1305,228){\usebox{\plotpoint}}
\put(1324,218){\usebox{\plotpoint}}
\put(1342,208){\usebox{\plotpoint}}
\put(1360,198){\usebox{\plotpoint}}
\put(1378,188){\usebox{\plotpoint}}
\put(1397,178){\usebox{\plotpoint}}
\put(1415,169){\usebox{\plotpoint}}
\put(1433,159){\usebox{\plotpoint}}
\put(1436,158){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,787){\usebox{\plotpoint}}
\put(264,787){\usebox{\plotpoint}}
\put(265,786){\usebox{\plotpoint}}
\put(266,785){\usebox{\plotpoint}}
\put(268,784){\usebox{\plotpoint}}
\put(269,783){\usebox{\plotpoint}}
\put(271,782){\usebox{\plotpoint}}
\put(272,781){\usebox{\plotpoint}}
\put(274,780){\usebox{\plotpoint}}
\put(275,779){\usebox{\plotpoint}}
\put(276,778){\usebox{\plotpoint}}
\put(278,777){\usebox{\plotpoint}}
\put(279,776){\usebox{\plotpoint}}
\put(281,775){\usebox{\plotpoint}}
\put(282,774){\usebox{\plotpoint}}
\put(284,773){\usebox{\plotpoint}}
\put(285,772){\usebox{\plotpoint}}
\put(287,771){\usebox{\plotpoint}}
\put(288,770){\usebox{\plotpoint}}
\put(289,769){\usebox{\plotpoint}}
\put(291,768){\usebox{\plotpoint}}
\put(292,767){\usebox{\plotpoint}}
\put(294,766){\usebox{\plotpoint}}
\put(295,765){\usebox{\plotpoint}}
\put(297,764){\usebox{\plotpoint}}
\put(298,763){\usebox{\plotpoint}}
\put(299,762){\usebox{\plotpoint}}
\put(301,761){\usebox{\plotpoint}}
\put(302,760){\usebox{\plotpoint}}
\put(304,759){\usebox{\plotpoint}}
\put(305,758){\usebox{\plotpoint}}
\put(307,757){\usebox{\plotpoint}}
\put(308,756){\usebox{\plotpoint}}
\put(310,755){\usebox{\plotpoint}}
\put(311,754){\usebox{\plotpoint}}
\put(312,753){\usebox{\plotpoint}}
\put(314,752){\usebox{\plotpoint}}
\put(315,751){\usebox{\plotpoint}}
\put(317,750){\usebox{\plotpoint}}
\put(318,749){\usebox{\plotpoint}}
\put(320,748){\usebox{\plotpoint}}
\put(321,747){\usebox{\plotpoint}}
\put(323,746){\usebox{\plotpoint}}
\put(324,745){\usebox{\plotpoint}}
\put(325,744){\usebox{\plotpoint}}
\put(327,743){\usebox{\plotpoint}}
\put(328,742){\usebox{\plotpoint}}
\put(330,741){\usebox{\plotpoint}}
\put(331,740){\usebox{\plotpoint}}
\put(333,739){\usebox{\plotpoint}}
\put(334,738){\usebox{\plotpoint}}
\put(336,737){\usebox{\plotpoint}}
\put(337,736){\usebox{\plotpoint}}
\put(338,735){\usebox{\plotpoint}}
\put(340,734){\usebox{\plotpoint}}
\put(341,733){\usebox{\plotpoint}}
\put(343,732){\usebox{\plotpoint}}
\put(344,731){\usebox{\plotpoint}}
\put(346,730){\usebox{\plotpoint}}
\put(347,729){\usebox{\plotpoint}}
\put(349,728){\usebox{\plotpoint}}
\put(350,727){\usebox{\plotpoint}}
\put(352,726){\usebox{\plotpoint}}
\put(353,725){\usebox{\plotpoint}}
\put(354,724){\usebox{\plotpoint}}
\put(356,723){\usebox{\plotpoint}}
\put(357,722){\usebox{\plotpoint}}
\put(359,721){\usebox{\plotpoint}}
\put(360,720){\usebox{\plotpoint}}
\put(362,719){\usebox{\plotpoint}}
\put(363,718){\usebox{\plotpoint}}
\put(365,717){\usebox{\plotpoint}}
\put(366,716){\usebox{\plotpoint}}
\put(367,715){\usebox{\plotpoint}}
\put(369,714){\usebox{\plotpoint}}
\put(370,713){\usebox{\plotpoint}}
\put(372,712){\usebox{\plotpoint}}
\put(373,711){\usebox{\plotpoint}}
\put(375,710){\usebox{\plotpoint}}
\put(376,709){\usebox{\plotpoint}}
\put(378,708){\usebox{\plotpoint}}
\put(379,707){\usebox{\plotpoint}}
\put(381,706){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(382,705){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(384,704){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(385,703){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(387,702){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(389,701){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(390,700){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(392,699){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(394,698){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(395,697){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(397,696){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(399,695){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(400,694){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(402,693){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(403,692){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(405,691){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(407,690){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(408,689){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(410,688){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(412,687){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(413,686){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(415,685){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(417,684){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(418,683){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(420,682){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(421,681){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(423,680){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(425,679){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(426,678){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(428,677){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(430,676){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(431,675){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(433,674){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(435,673){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(436,672){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(438,671){\rule[-0.175pt]{0.395pt}{0.350pt}}
\put(439,670){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(441,669){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(443,668){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(445,667){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(446,666){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(448,665){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(450,664){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(451,663){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(453,662){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(455,661){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(457,660){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(458,659){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(460,658){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(462,657){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(463,656){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(465,655){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(467,654){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(468,653){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(470,652){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(472,651){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(474,650){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(475,649){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(477,648){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(479,647){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(480,646){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(482,645){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(484,644){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(486,643){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(487,642){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(489,641){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(491,640){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(492,639){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(494,638){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(496,637){\rule[-0.175pt]{0.411pt}{0.350pt}}
\put(497,636){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(499,635){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(501,634){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(503,633){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(505,632){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(507,631){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(509,630){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(510,629){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(512,628){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(514,627){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(516,626){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(518,625){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(520,624){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(521,623){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(523,622){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(525,621){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(527,620){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(529,619){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(531,618){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(533,617){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(534,616){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(536,615){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(538,614){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(540,613){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(542,612){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(544,611){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(545,610){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(547,609){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(549,608){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(551,607){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(553,606){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(555,605){\rule[-0.175pt]{0.444pt}{0.350pt}}
\put(557,604){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(558,603){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(560,602){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(562,601){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(564,600){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(566,599){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(568,598){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(570,597){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(572,596){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(574,595){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(576,594){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(577,593){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(579,592){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(581,591){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(583,590){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(585,589){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(587,588){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(589,587){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(591,586){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(593,585){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(595,584){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(596,583){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(598,582){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(600,581){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(602,580){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(604,579){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(606,578){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(608,577){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(610,576){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(612,575){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(614,574){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(615,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(622,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(624,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(628,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(630,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,563){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(638,562){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(640,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(642,560){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(644,559){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(646,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(658,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(660,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(668,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(670,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,544){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(676,543){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(678,542){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(680,541){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(682,540){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(684,539){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(686,538){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(688,537){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(690,536){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(692,535){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(695,534){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(697,533){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(699,532){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(701,531){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(703,530){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(705,529){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(707,528){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(709,527){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(711,526){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(714,525){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(716,524){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(718,523){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(720,522){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(722,521){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(724,520){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(726,519){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(728,518){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(730,517){\rule[-0.175pt]{0.508pt}{0.350pt}}
\put(732,516){\rule[-0.175pt]{0.518pt}{0.350pt}}
\put(735,515){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(737,514){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(739,513){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(741,512){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(743,511){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(745,510){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(748,509){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(750,508){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(752,507){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(754,506){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(756,505){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(758,504){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(760,503){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(763,502){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(765,501){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(767,500){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(769,499){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(771,498){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(773,497){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(775,496){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(778,495){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(780,494){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(782,493){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(784,492){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(786,491){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(788,490){\rule[-0.175pt]{0.517pt}{0.350pt}}
\put(790,489){\rule[-0.175pt]{0.527pt}{0.350pt}}
\put(793,488){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(795,487){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(797,486){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(799,485){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(801,484){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(804,483){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(806,482){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(808,481){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(810,480){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(812,479){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(815,478){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(817,477){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(819,476){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(821,475){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(823,474){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(825,473){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(828,472){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(830,471){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(832,470){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(834,469){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(836,468){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(839,467){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(841,466){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(843,465){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(845,464){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(847,463){\rule[-0.175pt]{0.526pt}{0.350pt}}
\put(849,462){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(852,461){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(854,460){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(857,459){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(859,458){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(861,457){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(864,456){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(866,455){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(868,454){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(871,453){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(873,452){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(875,451){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(878,450){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(880,449){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(883,448){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(885,447){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(887,446){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(890,445){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(892,444){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(894,443){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(897,442){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(899,441){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(901,440){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(904,439){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(906,438){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(908,437){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(911,436){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(913,435){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(915,434){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(917,433){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(920,432){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(922,431){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(924,430){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(926,429){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(929,428){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(931,427){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(933,426){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(935,425){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(938,424){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(940,423){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(942,422){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(944,421){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(946,420){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(949,419){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(951,418){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(953,417){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(955,416){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(958,415){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(960,414){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(962,413){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(964,412){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(967,411){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(969,410){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(971,409){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(974,408){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(976,407){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(978,406){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(981,405){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(983,404){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(985,403){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(988,402){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(990,401){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(992,400){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(995,399){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(997,398){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1000,397){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1002,396){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1004,395){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1007,394){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1009,393){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1011,392){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1014,391){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1016,390){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1018,389){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1021,388){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1023,387){\rule[-0.175pt]{0.569pt}{0.350pt}}
\put(1025,386){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1028,385){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1030,384){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1032,383){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1034,382){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1037,381){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1039,380){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1041,379){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1043,378){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1046,377){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1048,376){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1050,375){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1052,374){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1054,373){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1057,372){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1059,371){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1061,370){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1063,369){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1066,368){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1068,367){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1070,366){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1072,365){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1075,364){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1077,363){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1079,362){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1081,361){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(1083,360){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1086,359){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1088,358){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1090,357){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1093,356){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1095,355){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1097,354){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1099,353){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1102,352){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1104,351){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1106,350){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1108,349){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1111,348){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1113,347){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1115,346){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1118,345){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1120,344){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1122,343){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1124,342){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1127,341){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1129,340){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1131,339){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1133,338){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1136,337){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1138,336){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1140,335){\rule[-0.175pt]{0.546pt}{0.350pt}}
\put(1143,334){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1145,333){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1147,332){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1149,331){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1152,330){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1154,329){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1156,328){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1158,327){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1161,326){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1163,325){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1165,324){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1167,323){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1170,322){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1172,321){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1174,320){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1177,319){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1179,318){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1181,317){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1183,316){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1186,315){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1188,314){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1190,313){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1192,312){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1195,311){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1197,310){\rule[-0.175pt]{0.547pt}{0.350pt}}
\put(1199,309){\rule[-0.175pt]{0.546pt}{0.350pt}}
\put(1202,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1206,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1208,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1210,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1212,303){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1214,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1216,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1218,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,298){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1226,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1230,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1232,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1236,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1238,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1240,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1242,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1244,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1246,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1248,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1250,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1252,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1254,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1256,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1260,279){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1261,278){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1263,277){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1265,276){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1267,275){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1269,274){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1271,273){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1273,272){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1275,271){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1277,270){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1279,269){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1280,268){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1282,267){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1284,266){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1286,265){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1288,264){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1290,263){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1292,262){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1294,261){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1296,260){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1298,259){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1299,258){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1301,257){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1303,256){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1305,255){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1307,254){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1309,253){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1311,252){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1313,251){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1315,250){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1317,249){\rule[-0.175pt]{0.458pt}{0.350pt}}
\put(1318,248){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1320,247){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1322,246){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1323,245){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1325,244){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1327,243){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1328,242){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1330,241){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1331,240){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1333,239){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1335,238){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1336,237){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1338,236){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1339,235){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1341,234){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1343,233){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1344,232){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1346,231){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1347,230){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1349,229){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1351,228){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1352,227){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1354,226){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1356,225){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1357,224){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1359,223){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1360,222){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1362,221){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1364,220){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1365,219){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1367,218){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1368,217){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1370,216){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1372,215){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1373,214){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1375,213){\rule[-0.175pt]{0.388pt}{0.350pt}}
\put(1376,212){\usebox{\plotpoint}}
\put(1378,211){\usebox{\plotpoint}}
\put(1379,210){\usebox{\plotpoint}}
\put(1380,209){\usebox{\plotpoint}}
\put(1381,208){\usebox{\plotpoint}}
\put(1382,207){\usebox{\plotpoint}}
\put(1383,206){\usebox{\plotpoint}}
\put(1384,205){\usebox{\plotpoint}}
\put(1385,204){\usebox{\plotpoint}}
\put(1386,203){\usebox{\plotpoint}}
\put(1387,202){\usebox{\plotpoint}}
\put(1389,201){\usebox{\plotpoint}}
\put(1390,200){\usebox{\plotpoint}}
\put(1391,199){\usebox{\plotpoint}}
\put(1392,198){\usebox{\plotpoint}}
\put(1393,197){\usebox{\plotpoint}}
\put(1394,196){\usebox{\plotpoint}}
\put(1395,195){\usebox{\plotpoint}}
\put(1396,194){\usebox{\plotpoint}}
\put(1397,193){\usebox{\plotpoint}}
\put(1398,192){\usebox{\plotpoint}}
\put(1399,191){\usebox{\plotpoint}}
\put(1401,190){\usebox{\plotpoint}}
\put(1402,189){\usebox{\plotpoint}}
\put(1403,188){\usebox{\plotpoint}}
\put(1404,187){\usebox{\plotpoint}}
\put(1405,186){\usebox{\plotpoint}}
\put(1406,185){\usebox{\plotpoint}}
\put(1407,184){\usebox{\plotpoint}}
\put(1408,183){\usebox{\plotpoint}}
\put(1409,182){\usebox{\plotpoint}}
\put(1410,181){\usebox{\plotpoint}}
\put(1411,180){\usebox{\plotpoint}}
\put(1413,179){\usebox{\plotpoint}}
\put(1414,178){\usebox{\plotpoint}}
\put(1415,177){\usebox{\plotpoint}}
\put(1416,176){\usebox{\plotpoint}}
\put(1417,175){\usebox{\plotpoint}}
\put(1418,174){\usebox{\plotpoint}}
\put(1419,173){\usebox{\plotpoint}}
\put(1420,172){\usebox{\plotpoint}}
\put(1421,171){\usebox{\plotpoint}}
\put(1422,170){\usebox{\plotpoint}}
\put(1423,169){\usebox{\plotpoint}}
\put(1425,168){\usebox{\plotpoint}}
\put(1426,167){\usebox{\plotpoint}}
\put(1427,166){\usebox{\plotpoint}}
\put(1428,165){\usebox{\plotpoint}}
\put(1429,164){\usebox{\plotpoint}}
\put(1430,163){\usebox{\plotpoint}}
\put(1431,162){\usebox{\plotpoint}}
\put(1432,161){\usebox{\plotpoint}}
\put(1433,160){\usebox{\plotpoint}}
\put(1434,159){\usebox{\plotpoint}}
\put(293,771){\circle{12}}
\put(352,719){\circle{12}}
\put(411,672){\circle{12}}
\put(469,653){\circle{12}}
\put(528,606){\circle{12}}
\put(586,580){\circle{12}}
\put(645,556){\circle{12}}
\put(704,517){\circle{12}}
\put(762,511){\circle{12}}
\put(821,479){\circle{12}}
\put(879,454){\circle{12}}
\put(938,411){\circle{12}}
\put(997,418){\circle{12}}
\put(1055,391){\circle{12}}
\put(1114,364){\circle{12}}
\put(1172,323){\circle{12}}
\put(1231,315){\circle{12}}
\put(1290,289){\circle{12}}
\put(1348,269){\circle{12}}
\put(1407,241){\circle{12}}
\end{picture}


==> fig5 <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,900)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(242,158){\makebox(0,0)[r]{0}}
\put(244,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,263){\makebox(0,0)[r]{0.1}}
\put(244,263){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,368){\makebox(0,0)[r]{0.2}}
\put(244,368){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,473){\makebox(0,0)[r]{0.3}}
\put(244,473){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,577){\makebox(0,0)[r]{0.4}}
\put(244,577){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,682){\makebox(0,0)[r]{0.5}}
\put(244,682){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{0.6}}
\put(244,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){5000}}
\put(557,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){10000}}
\put(850,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){15000}}
\put(1143,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){20000}}
\put(1436,138){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$P_n$}}}
\put(850,68){\makebox(0,0){$n$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,158){\usebox{\plotpoint}}
\put(264,158){\rule[-0.175pt]{51.312pt}{0.350pt}}
\put(477,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(477,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(477,158){\rule[-0.175pt]{15.418pt}{0.350pt}}
\put(541,158){\usebox{\plotpoint}}
\put(541,158){\usebox{\plotpoint}}
\put(541,158){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(560,158){\usebox{\plotpoint}}
\put(560,159){\usebox{\plotpoint}}
\put(561,158){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(585,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(585,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(585,158){\rule[-0.175pt]{56.852pt}{0.350pt}}
\put(821,158){\rule[-0.175pt]{0.350pt}{132.013pt}}
\put(821,158){\rule[-0.175pt]{0.350pt}{132.013pt}}
\put(821,158){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(835,158){\usebox{\plotpoint}}
\put(835,158){\usebox{\plotpoint}}
\put(835,158){\rule[-0.175pt]{23.126pt}{0.350pt}}
\put(931,158){\rule[-0.175pt]{0.350pt}{54.684pt}}
\put(931,158){\rule[-0.175pt]{0.350pt}{54.684pt}}
\put(931,158){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(936,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(936,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(936,158){\rule[-0.175pt]{35.653pt}{0.350pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1084,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1084,158){\rule[-0.175pt]{7.227pt}{0.350pt}}
\put(1114,158){\usebox{\plotpoint}}
\put(1114,158){\usebox{\plotpoint}}
\put(1114,158){\rule[-0.175pt]{18.790pt}{0.350pt}}
\put(1192,158){\usebox{\plotpoint}}
\put(1192,158){\usebox{\plotpoint}}
\put(1192,158){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(1232,158){\rule[-0.175pt]{0.350pt}{27.703pt}}
\put(1232,158){\rule[-0.175pt]{0.350pt}{27.703pt}}
\put(1232,158){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1239,158){\usebox{\plotpoint}}
\put(1239,158){\rule[-0.175pt]{16.381pt}{0.350pt}}
\put(1307,158){\usebox{\plotpoint}}
\put(1307,158){\usebox{\plotpoint}}
\put(1307,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1327,158){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(1327,158){\rule[-0.175pt]{11.081pt}{0.350pt}}
\put(1373,158){\rule[-0.175pt]{0.350pt}{26.981pt}}
\put(1373,158){\rule[-0.175pt]{0.350pt}{26.981pt}}
\put(1373,158){\rule[-0.175pt]{15.177pt}{0.350pt}}
\end{picture}

